Appendix to the paper "Random walks on free products of cyclic groups"

This paper is an appendix to the paper "Random walks on free products of cyclic groups" by J.Mairesse and F.Math\'eus. It contains the details of the computations and the proofs of the results concerning the examples treated there.

==> volume0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{volume0.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7718,2808)(2314,-4780)
\put(4711,-2801){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b$}}}
\put(6499,-2811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$bb$}}}
\put(4644,-4611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$b^{-1}$}}}
\put(2861,-3721){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$a$}}}
\put(7501,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$A = \left[ \begin{array}{cccc}0& 1 & 1 & 0\\ 1 & 0 & 0 & 1 \\ 1 & 0 & 0 &0 \\ 1 & 0 & 0 & 0 \end{array}\right] $}}}
\end{picture}

